Improved Acceptance Criteria for Speculative Successive Cancellation Decoding of Polar Codes

Next-generation data-channel applications of polar codes demand decoding algorithms with high throughput and low latency. The recently proposed speculative successive cancellation (Spec-SC) decoding reduces average decoding latency by speculatively executing the right branch of successive cancellation (SC) decoding in parallel with the left branch, verifying the result once the g-function is computed. In this paper, we propose new acceptance criteria based on Hamming distance and ellipsoidal distance that improve acceptance rates, enabling greater speed-ups for lower-rate nodes. We further show that combining code membership testing with speculative decoding accelerates high-rate nodes as well. Numerical results confirm that both approaches outperform fast simplified SC (FSSC) decoding and Spec-SC with the original acceptance condition in terms latency by a wide margin, with virtually identical error-rate performance.

==> fig/bler.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=.75\linewidth,
    legend columns=1,
    legend style={
        font=\footnotesize,
        fill opacity=0.75,
        draw opacity=1,
        text opacity=1,
    },
    legend cell align={left},
    ylabel={Block error rate (BLER)},
    xlabel={$E_\mathrm{b}/N_0$ in dB},
    xmajorgrids,
	yminorticks=true,
	ymajorgrids,
    grid style={dotted,dgray},
    ymin=1e-4,
	ymax=1.05,
    ymode=log,
    xmax=5.5,
    xmin=1
]

\addplot [black, line width=1pt, mark=none] 
table[col sep=comma]{%
0.50, 1.000e+00
0.75, 9.962e-01
1.00, 9.560e-01
1.25, 8.492e-01
1.50, 5.531e-01
1.75, 2.437e-01
2.00, 7.699e-02
2.25, 1.813e-02
2.50, 2.295e-03
2.75, 2.312e-04
3.00, 1.260e-05
};
\addlegendentry{SC / Spec-SC \cite{seah2026specsc} / A \cite{yoo2016checkconstituent}}

\addplot [purple, line width=1pt, mark=square] 
table[col sep=comma]{%
1.00, 1.000e+00
1.25, 1.000e+00
1.50, 8.119e-01
1.75, 3.442e-01
2.00, 1.112e-01
2.25, 2.076e-02
2.50, 2.837e-03
2.75, 3.202e-04
3.00, 1.552e-05
};
\addlegendentry{Spec-SC A+B (HD)}


\addplot [mblue, line width=1pt, mark=o] 
table[col sep=comma]{%
1.00, 1.000e+00
1.25, 1.000e+00
1.50, 8.248e-01
1.75, 3.679e-01
2.00, 1.118e-01
2.25, 2.194e-02
2.50, 2.791e-03
2.75, 3.193e-04
3.00, 1.709e-05
};
\addlegendentry{Spec-SC A+B (ED)}


\addplot [black, line width=1pt, mark=none] 
table[col sep=comma]{%
2.00, 9.961e-01
2.50, 6.537e-01
3.00, 7.707e-02
3.50, 2.350e-03
4.00, 5.815e-05
};

\addplot [purple, line width=1pt, mark=square] 
table[col sep=comma]{%
2.00, 1.000e+00
2.50, 8.938e-01
3.00, 8.714e-02
3.50, 2.840e-03
4.00, 6.077e-05
};


\addplot [mblue, line width=1pt, mark=o] 
table[col sep=comma]{%
2.00, 1.000e+00
2.50, 9.353e-01
3.00, 9.573e-02
3.50, 2.823e-03
4.00, 8.295e-05
};


\addplot [black, line width=1pt, mark=none] 
table[col sep=comma]{%
3.00, 9.924e-01
3.50, 5.614e-01
4.00, 7.576e-02
4.50, 5.029e-03
5.00, 3.252e-04
5.50, 2.305e-05
};

\addplot [purple, line width=1pt, mark=square] 
table[col sep=comma]{%
3.00, 1.000e+00
3.50, 8.106e-01
4.00, 9.701e-02
4.50, 6.118e-03
5.00, 3.811e-04
5.50, 5.151e-05
};


\addplot [mblue, line width=1pt, mark=o] 
table[col sep=comma]{%
3.00, 1.000e+00
3.50, 7.957e-01
4.00, 1.166e-01
4.50, 7.328e-03
5.00, 4.387e-04
5.50, 4.684e-05
};

\node[rotate=-75] at (axis cs:2.35, 1e-3) {\footnotesize $(4096,2048)$};
\node[rotate=-70] at (axis cs:3.4, 1e-3) {\footnotesize $(4096,3072)$};
\node[rotate=-65] at (axis cs:4.6, 1e-3) {\footnotesize $(4096,3584)$};

\end{axis}

\end{tikzpicture}


==> fig/example1024.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, y descriptions at=edge left, horizontal sep=1cm},
    width=\linewidth/3,
    height=0.23\linewidth,
    legend columns=3,
    legend style={/tikz/every even column/.append style={column sep=0.5cm}},
    ylabel={Probability},
    xlabel={$E_\mathrm{s}/N_0$ in dB},
    xmajorgrids,
	yminorticks=true,
	ymajorgrids,
    grid style={dotted,dgray},
    ymin=0,
	ymax=1
]

\nextgroupplot[title={$(1024,512)$, $R=\nicefrac{1}{2}$},
legend to name=polarcoderulez,
xmin=-1,
xmax=6]
\addplot [mgray, line width=0.7pt, dashed, mark=*, mark size=1pt] 
table[col sep=comma]{%
-1.000, 2.000e-03
-0.500, 5.000e-03
0.000, 4.700e-02
0.500, 2.300e-01
1.000, 5.610e-01
1.500, 8.280e-01
2.000, 9.610e-01
2.500, 9.930e-01
3.000, 9.980e-01
3.500, 1.000e+00
4.000, 1.000e+00
4.500, 1.000e+00
5.000, 1.000e+00
5.500, 1.000e+00
6.000, 1.000e+00
};
\addlegendentry{speculation correct: $\Tilde{\cv}_1 = \cv_1$}
\addplot [green, line width=1pt, mark=x] 
table[col sep=comma]{%
-1.000, 0.000
-0.500, 0.000
0.000, 0.000
0.500, 0.000
1.000, 0.001
1.500, 0.012
2.000, 0.042
2.500, 0.139
3.000, 0.305
3.500, 0.500
4.000, 0.685
4.500, 0.826
5.000, 0.913
5.500, 0.963
6.000, 0.986
};
\addlegendentry{g correct: $\operatorname{hard}(\ellv_g) = \cv_1$}

\addplot [ured, line width=1pt, mark=diamond, mark size=3pt] 
table[col sep=comma]{%
-1.000, 0.000
-0.500, 0.000
0.000, 0.000
0.500, 0.000
1.000, 0.001
1.500, 0.011
2.000, 0.041
2.500, 0.139
3.000, 0.305
3.500, 0.500
4.000, 0.685
4.500, 0.826
5.000, 0.913
5.500, 0.963
6.000, 0.986
};
\addlegendentry{original \cite{seah2026specsc}: $\Tilde{\cv}_1 = \operatorname{hard}(\ellv_g)$}


\nextgroupplot[title={$(1024,768)$, $R=\nicefrac{3}{4}$},
xmin=1,
xmax=6]
\addplot [mgray, line width=0.7pt, dashed, mark=*, mark size=1pt] 
table[col sep=comma]{%
1.000, 0.000
1.500, 0.000
2.000, 0.001
2.500, 0.031
3.000, 0.139
3.500, 0.436
4.000, 0.748
4.500, 0.935
5.000, 0.986
5.500, 0.999
6.000, 1.000
};
\addplot [green, line width=1pt, mark=x] 
table[col sep=comma]{%
1.000, 1.000e-03
1.500, 1.100e-02
2.000, 4.200e-02
2.500, 1.380e-01
3.000, 3.050e-01
3.500, 5.000e-01
4.000, 6.850e-01
4.500, 8.260e-01
5.000, 9.130e-01
5.500, 9.630e-01
6.000, 9.860e-01
};

\addplot [ured, line width=1pt, mark=diamond, mark size=3pt] 
table[col sep=comma]{%
1.000, 0.000
1.500, 0.000
2.000, 0.000
2.500, 0.009
3.000, 0.057
3.500, 0.244
4.000, 0.540
4.500, 0.780
5.000, 0.903
5.500, 0.962
6.000, 0.986
};

\nextgroupplot[title={$(1024,896)$, $R=\nicefrac{7}{8}$},
xmin=2,
xmax=7]
\addplot [mgray, line width=0.7pt, dashed, mark=*, mark size=1pt]
table[col sep=comma]{%
2.000, 0.000
2.500, 0.000
3.000, 0.001
3.500, 0.013
4.000, 0.071
4.500, 0.222
5.000, 0.503
5.500, 0.746
6.000, 0.909
6.500, 0.980
7.000, 1.000
};
\addplot [green, line width=1pt, mark=x] 
table[col sep=comma]{%
2.000, 0.000
2.500, 0.035
3.000, 0.214
3.500, 0.466
4.000, 0.682
4.500, 0.825
5.000, 0.913
5.500, 0.963
6.000, 0.986
6.500, 0.994
7.000, 0.999
};

\addplot [ured, line width=1pt, mark=diamond, mark size=3pt] 
table[col sep=comma]{%
2.000, 0.000
2.500, 0.000
3.000, 0.000
3.500, 0.008
4.000, 0.057
4.500, 0.193
5.000, 0.470
5.500, 0.725
6.000, 0.898
6.500, 0.975
7.000, 0.999
};

\end{groupplot}

\node[below=0.1em,inner sep=1pt, xshift=1.6em] at(current bounding box.south) {\pgfplotslegendfromname{polarcoderulez}};
\end{tikzpicture}


==> fig/latency_cdf.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=.8\linewidth,
    legend columns=1,
    legend style={
        fill opacity=0.75,
        draw opacity=1,
        text opacity=1,
        inner sep=2pt,
        /tikz/every node/.append style={scale=0.75}
    },
    legend cell align={left},
    legend pos={south east},
    xlabel={Latency $\tau$ (serially dependent visited nodes)},
    ylabel={Fraction of Samples $\leq \tau$},
    xmajorgrids,
	yminorticks=true,
	ymajorgrids,
    grid style={dotted,dgray},
    ymin=0,
	ymax=1,
    xmax=240,
    xmin=40
]

\addplot[black, thick, mark=none] coordinates {(226,0)(226,1)};
\addlegendentry{FSSC}
\addplot[ured, thick, mark=diamond, mark repeat=8, const plot mark right] coordinates {(85,0)(85,0.001)(91,0.0015)(92,0.002)(93,0.0025)(95,0.003)(98,0.0045)(99,0.005)(100,0.0055)(101,0.0065)(102,0.008)(103,0.009)(104,0.0105)(105,0.012)(106,0.0145)(107,0.017)(108,0.0195)(109,0.022)(110,0.0275)(111,0.0315)(112,0.0355)(113,0.039)(114,0.043)(115,0.05)(116,0.0575)(117,0.0645)(118,0.0705)(119,0.0825)(120,0.087)(121,0.0925)(122,0.1035)(123,0.1135)(124,0.125)(125,0.137)(126,0.147)(127,0.159)(128,0.1735)(129,0.1855)(130,0.2005)(131,0.214)(132,0.228)(133,0.247)(134,0.2615)(135,0.2765)(136,0.295)(137,0.3165)(138,0.33)(139,0.3455)(140,0.371)(141,0.3845)(142,0.406)(143,0.4265)(144,0.4475)(145,0.4665)(146,0.4835)(147,0.4985)(148,0.521)(149,0.5415)(150,0.559)(151,0.5735)(152,0.591)(153,0.611)(154,0.629)(155,0.6435)(156,0.6615)(157,0.6835)(158,0.703)(159,0.7225)(160,0.732)(161,0.746)(162,0.766)(163,0.7815)(164,0.7935)(165,0.8075)(166,0.819)(167,0.8335)(168,0.8415)(169,0.854)(170,0.864)(171,0.874)(172,0.8825)(173,0.892)(174,0.901)(175,0.913)(176,0.919)(177,0.9275)(178,0.9295)(179,0.9365)(180,0.9405)(181,0.946)(182,0.952)(183,0.9545)(184,0.9605)(185,0.9665)(186,0.9695)(187,0.9725)(188,0.976)(189,0.978)(190,0.98)(191,0.981)(192,0.982)(193,0.983)(194,0.985)(195,0.9855)(196,0.9865)(197,0.9875)(198,0.9885)(199,0.989)(200,0.9905)(202,0.991)(203,0.9915)(204,0.9935)(205,0.994)(206,0.9945)(208,0.9955)(209,0.9965)(210,0.997)(211,0.9975)(212,0.9985)(215,0.999)(216,0.9995)(218,1)};
\addlegendentry{Spec-SC \cite{seah2026specsc}}

\addplot[mblue, thick, dashed, mark=o, mark options={solid}, mark repeat=8, const plot mark right] coordinates {(69,0)(69,0.025)(70,0.029)(71,0.0745)(72,0.1065)(73,0.141)(74,0.177)(75,0.2095)(76,0.221)(77,0.2325)(78,0.24)(79,0.259)(80,0.2655)(81,0.278)(82,0.323)(83,0.3385)(84,0.3865)(85,0.4305)(86,0.4735)(87,0.512)(88,0.547)(89,0.571)(90,0.5925)(91,0.61)(92,0.643)(93,0.661)(94,0.6855)(95,0.7225)(96,0.745)(97,0.7645)(98,0.7885)(99,0.809)(100,0.821)(101,0.831)(102,0.8485)(103,0.8545)(104,0.8655)(105,0.878)(106,0.889)(107,0.9005)(108,0.912)(109,0.919)(110,0.9245)(111,0.93)(112,0.9335)(113,0.9345)(114,0.9375)(115,0.94)(116,0.9445)(117,0.951)(118,0.9545)(119,0.958)(120,0.9615)(121,0.9645)(122,0.966)(123,0.9675)(124,0.969)(125,0.97)(126,0.9715)(127,0.9735)(128,0.975)(129,0.9765)(130,0.9785)(131,0.9795)(132,0.9805)(134,0.9815)(135,0.984)(137,0.985)(139,0.9855)(140,0.986)(141,0.987)(142,0.9875)(143,0.989)(144,0.9895)(145,0.99)(146,0.9915)(151,0.992)(152,0.993)(153,0.994)(156,0.9945)(158,0.995)(159,0.996)(163,0.9965)(164,0.9975)(165,0.9985)(166,0.999)(167,0.9995)(178,1)};
\addlegendentry{Spec-SC B (ED)}


\addplot[mgray, thick, dashed, mark=*, mark size=1pt, mark options={solid}, mark repeat=8, const plot mark right] coordinates {(69,0)(69,0.0315)(70,0.036)(71,0.085)(72,0.121)(73,0.1595)(74,0.1965)(75,0.2295)(76,0.2395)(77,0.248)(78,0.2525)(79,0.274)(80,0.2785)(81,0.2935)(82,0.342)(83,0.356)(84,0.4135)(85,0.4625)(86,0.509)(87,0.5525)(88,0.589)(89,0.614)(90,0.634)(91,0.643)(92,0.6775)(93,0.6915)(94,0.717)(95,0.76)(96,0.7775)(97,0.8075)(98,0.833)(99,0.851)(100,0.8595)(101,0.8655)(102,0.879)(103,0.8855)(104,0.8975)(105,0.908)(106,0.9155)(107,0.9255)(108,0.9335)(109,0.9395)(110,0.942)(111,0.945)(112,0.9475)(113,0.951)(114,0.9565)(115,0.9605)(116,0.9655)(117,0.97)(118,0.9705)(119,0.9725)(120,0.973)(121,0.974)(122,0.9765)(124,0.979)(125,0.9805)(127,0.9825)(128,0.9845)(131,0.9855)(132,0.986)(133,0.9875)(134,0.9885)(136,0.989)(137,0.9895)(138,0.99)(139,0.9905)(140,0.991)(141,0.9925)(142,0.9935)(145,0.994)(147,0.9945)(151,0.9955)(152,0.996)(153,0.9965)(154,0.997)(156,0.9975)(157,0.998)(160,0.999)(161,0.9995)(162,1)};
\addlegendentry{Spec-SC Genie}

\addplot[green, thick, mark=x, mark repeat=8, const plot mark right] coordinates {(41,0)(41,0.0005)(42,0.001)(43,0.0015)(45,0.0025)(46,0.004)(47,0.006)(48,0.0065)(49,0.0085)(50,0.012)(51,0.0145)(52,0.019)(53,0.023)(54,0.0275)(55,0.0355)(56,0.0435)(57,0.0585)(58,0.07)(59,0.0875)(60,0.104)(61,0.1135)(62,0.1285)(63,0.15)(64,0.1705)(65,0.1955)(66,0.225)(67,0.2475)(68,0.269)(69,0.2975)(70,0.3245)(71,0.3525)(72,0.387)(73,0.417)(74,0.4515)(75,0.481)(76,0.5145)(77,0.543)(78,0.5685)(79,0.6015)(80,0.627)(81,0.6535)(82,0.6795)(83,0.7045)(84,0.7245)(85,0.745)(86,0.7665)(87,0.785)(88,0.7995)(89,0.82)(90,0.833)(91,0.8465)(92,0.8595)(93,0.8695)(94,0.88)(95,0.889)(96,0.8955)(97,0.9025)(98,0.908)(99,0.9145)(100,0.919)(101,0.9235)(102,0.927)(103,0.9295)(104,0.933)(105,0.936)(106,0.941)(107,0.9425)(108,0.944)(109,0.945)(110,0.948)(111,0.95)(112,0.951)(113,0.954)(114,0.9555)(115,0.956)(116,0.9575)(117,0.9585)(118,0.9605)(119,0.9615)(120,0.963)(121,0.964)(122,0.9655)(123,0.966)(124,0.967)(127,0.969)(128,0.971)(129,0.9725)(130,0.9735)(132,0.9745)(133,0.9755)(134,0.977)(135,0.9775)(136,0.978)(137,0.979)(138,0.981)(139,0.9825)(140,0.983)(141,0.984)(142,0.985)(143,0.986)(145,0.987)(148,0.9875)(149,0.988)(151,0.9885)(152,0.99)(153,0.9905)(154,0.992)(156,0.9925)(157,0.993)(161,0.9935)(163,0.994)(165,0.9955)(166,0.9965)(169,0.997)(170,0.9975)(172,0.998)(175,0.9985)(177,0.999)(178,1)};
\addlegendentry{Spec-SC A}

\addplot[mblue, thick, solid, mark=o, mark options={solid}, mark repeat=8, const plot mark right] coordinates {(39,0)(39,0.0005)(42,0.001)(43,0.0015)(44,0.002)(45,0.004)(46,0.007)(47,0.0085)(48,0.009)(49,0.0115)(50,0.016)(51,0.0195)(52,0.0255)(53,0.0305)(54,0.039)(55,0.0515)(56,0.0655)(57,0.0875)(58,0.1065)(59,0.128)(60,0.1525)(61,0.1675)(62,0.187)(63,0.2115)(64,0.2395)(65,0.2675)(66,0.299)(67,0.33)(68,0.368)(69,0.404)(70,0.4345)(71,0.4725)(72,0.511)(73,0.542)(74,0.569)(75,0.6005)(76,0.6345)(77,0.6595)(78,0.685)(79,0.7125)(80,0.7355)(81,0.7555)(82,0.775)(83,0.7915)(84,0.8105)(85,0.8275)(86,0.841)(87,0.8495)(88,0.862)(89,0.8725)(90,0.8825)(91,0.889)(92,0.8965)(93,0.9015)(94,0.9085)(95,0.9145)(96,0.9175)(97,0.9215)(98,0.924)(99,0.9275)(100,0.929)(101,0.933)(102,0.9345)(103,0.937)(104,0.942)(105,0.943)(106,0.9445)(107,0.946)(108,0.948)(109,0.949)(110,0.95)(111,0.9505)(112,0.952)(113,0.953)(114,0.955)(115,0.9555)(116,0.9565)(117,0.9585)(118,0.9595)(119,0.96)(120,0.9615)(121,0.9625)(122,0.9635)(123,0.965)(124,0.966)(126,0.967)(127,0.9685)(128,0.97)(129,0.971)(130,0.9735)(131,0.9745)(133,0.975)(134,0.977)(135,0.978)(136,0.9785)(137,0.979)(138,0.981)(139,0.9815)(140,0.9825)(141,0.9845)(142,0.985)(143,0.9855)(144,0.9865)(145,0.988)(146,0.9885)(147,0.9895)(148,0.9905)(149,0.991)(151,0.9915)(152,0.992)(154,0.9925)(157,0.9935)(159,0.994)(160,0.9945)(161,0.995)(163,0.996)(164,0.9965)(168,0.997)(169,0.9975)(170,0.998)(171,0.9985)(174,0.999)(176,0.9995)(188,1)};
\addlegendentry{Spec-SC A+B (ED)}

\addplot[mgray, thick, solid, mark=*, mark size=1pt, mark options={solid}, mark repeat=8, const plot mark right] coordinates {(38,0)(38,0.0005)(39,0.001)(41,0.0015)(43,0.002)(44,0.003)(45,0.005)(46,0.0085)(47,0.0095)(48,0.01)(49,0.013)(50,0.018)(51,0.0215)(52,0.028)(53,0.034)(54,0.0475)(55,0.058)(56,0.073)(57,0.0965)(58,0.1175)(59,0.1415)(60,0.167)(61,0.186)(62,0.2095)(63,0.2375)(64,0.27)(65,0.303)(66,0.3395)(67,0.3785)(68,0.42)(69,0.458)(70,0.4955)(71,0.533)(72,0.5635)(73,0.598)(74,0.628)(75,0.6565)(76,0.683)(77,0.709)(78,0.737)(79,0.76)(80,0.781)(81,0.8035)(82,0.8185)(83,0.8335)(84,0.848)(85,0.859)(86,0.8725)(87,0.882)(88,0.892)(89,0.9005)(90,0.907)(91,0.914)(92,0.92)(93,0.9275)(94,0.9295)(95,0.9315)(96,0.934)(97,0.939)(98,0.942)(99,0.9435)(100,0.944)(101,0.9455)(102,0.9495)(103,0.951)(104,0.9545)(105,0.955)(106,0.957)(107,0.9585)(108,0.96)(110,0.9605)(111,0.961)(112,0.9615)(113,0.962)(114,0.9645)(115,0.965)(116,0.9665)(117,0.9675)(118,0.9685)(119,0.9705)(120,0.971)(121,0.9715)(123,0.973)(124,0.975)(125,0.9755)(126,0.9765)(127,0.9785)(129,0.9805)(130,0.981)(131,0.9825)(132,0.9835)(133,0.985)(135,0.9855)(136,0.986)(137,0.988)(138,0.9885)(139,0.989)(140,0.99)(141,0.991)(143,0.9915)(144,0.9925)(145,0.993)(148,0.9935)(149,0.9945)(150,0.995)(151,0.9955)(154,0.996)(156,0.9965)(157,0.997)(158,0.9975)(162,0.998)(163,0.9985)(164,0.999)(165,0.9995)(167,1)};
\addlegendentry{Spec-SC A+Genie}

\coordinate (m-sc)   at (axis cs:226,0.5);
\coordinate (m-spec) at (axis cs:147.1,0.5);
\coordinate (m-b)    at (axis cs:86.7,0.5);
\coordinate (m-ab)   at (axis cs:71.7,0.5);

\end{axis}

\draw[->, thick, dashed] (m-sc) -- (m-spec)
    node[midway, above=3pt, fill=white, fill opacity=0.8, text opacity=1] {34.9\,\%};
\draw[->, thick, dashed] (m-spec) -- (m-b)
    node[midway, above=3pt, fill=white, fill opacity=0.8, text opacity=1] {41.1\,\%};
\draw[->, thick, dashed] (m-b) -- (m-ab)
    node[midway, above=3pt, fill=white, fill opacity=0.8, text opacity=1] {17.3\,\%};
\end{tikzpicture}


==> fig/latency_n4096.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, ylabels at=edge left, 
        yticklabels at=all, horizontal sep=1cm},
    width=0.3\linewidth,
    height=0.3\linewidth,
    legend columns=4,
    legend style={/tikz/every even column/.append style={column sep=0.48cm}},
    ylabel={Average Total Latency},
    legend cell align={left},
    xlabel={$E_\mathrm{b}/N_0$ in dB},
    xmajorgrids,
	yminorticks=true,
	ymajorgrids,
    grid style={dotted,dgray},
    ymin=0,
	ymax=500
]

\nextgroupplot[title={$(4096,2048)$, $R=\nicefrac{1}{2}$},
legend to name=polarcoderulez2,
xmin=0,
xmax=6,
ymin=0, ymax=1.1*4.770e+02]

\addplot [black, line width=1pt, mark=none] 
table[col sep=comma]{%
-2.000, 4.770e+02
-1.500, 4.770e+02
-1.000, 4.770e+02
-0.500, 4.770e+02
0.000, 4.770e+02
0.500, 4.770e+02
1.000, 4.770e+02
1.500, 4.770e+02
2.000, 4.770e+02
2.500, 4.770e+02
3.000, 4.770e+02
3.500, 4.770e+02
4.000, 4.770e+02
4.500, 4.770e+02
5.000, 4.770e+02
5.500, 4.770e+02
6.000, 4.770e+02
6.500, 4.770e+02
7.000, 4.770e+02
7.500, 4.770e+02
8.000, 4.770e+02
};
\label{lat:sc}
\addlegendentry{FSSC}


\addplot [ured, line width=1pt, mark=diamond, mark repeat=4, mark phase=1] 
table[col sep=comma]{%
0.000, 4.726e+02
0.250, 4.724e+02
0.500, 4.715e+02
0.750, 4.696e+02
1.000, 4.618e+02
1.250, 4.365e+02
1.500, 3.823e+02
1.750, 3.211e+02
2.000, 2.768e+02
2.250, 2.498e+02
2.500, 2.361e+02
2.750, 2.276e+02
3.000, 2.226e+02
3.250, 2.189e+02
3.500, 2.157e+02
3.750, 2.129e+02
4.000, 2.102e+02
4.250, 2.080e+02
4.500, 2.064e+02
4.750, 2.048e+02
5.000, 2.037e+02
5.250, 2.029e+02
5.500, 2.022e+02
5.750, 2.017e+02
6.000, 2.014e+02
};
\label{lat:specsc}
\addlegendentry{Spec-SC \cite{seah2026specsc}}

\addplot [green, line width=1pt, mark=x, mark repeat=4, mark phase=1] 
table[col sep=comma]{%
0.000, 4.085e+02
0.250, 4.077e+02
0.500, 4.063e+02
0.750, 4.033e+02
1.000, 3.914e+02
1.250, 3.573e+02
1.500, 2.883e+02
1.750, 2.163e+02
2.000, 1.687e+02
2.250, 1.393e+02
2.500, 1.218e+02
2.750, 1.078e+02
3.000, 9.554e+01
3.250, 8.498e+01
3.500, 7.555e+01
3.750, 6.731e+01
4.000, 6.023e+01
4.250, 5.364e+01
4.500, 4.777e+01
4.750, 4.254e+01
5.000, 3.794e+01
5.250, 3.374e+01
5.500, 2.993e+01
5.750, 2.666e+01
6.000, 2.381e+01
};
\label{lat:specsca}
\addlegendentry{Spec-SC A \cite{yoo2016checkconstituent}}

\addplot [purple, line width=1pt, dashed, mark=square, mark options={solid}, mark repeat=4, mark phase=2] 
table[col sep=comma]{%
0.000, 3.986e+02
0.250, 3.984e+02
0.500, 3.855e+02
0.750, 3.707e+02
1.000, 3.428e+02
1.250, 3.359e+02
1.500, 3.431e+02
1.750, 2.928e+02
2.000, 2.487e+02
2.250, 2.246e+02
2.500, 2.156e+02
2.750, 2.124e+02
3.000, 2.094e+02
3.250, 2.070e+02
3.500, 2.054e+02
3.750, 2.043e+02
4.000, 2.035e+02
4.250, 2.028e+02
4.500, 2.024e+02
4.750, 2.020e+02
5.000, 2.017e+02
5.250, 2.015e+02
5.500, 2.013e+02
5.750, 2.012e+02
6.000, 2.011e+02
};
\label{lat:specscbhd}
\addlegendentry{Spec-SC B (HD)}

\addplot [purple, line width=1pt, solid, mark=square, mark options={solid}, mark repeat=4, mark phase=2] 
table[col sep=comma]{%
0.000, 3.631e+02
0.250, 3.625e+02
0.500, 3.523e+02
0.750, 3.404e+02
1.000, 3.176e+02
1.250, 3.075e+02
1.500, 2.846e+02
1.750, 2.156e+02
2.000, 1.672e+02
2.250, 1.384e+02
2.500, 1.216e+02
2.750, 1.078e+02
3.000, 9.554e+01
3.250, 8.498e+01
3.500, 7.555e+01
3.750, 6.731e+01
4.000, 6.023e+01
4.250, 5.364e+01
4.500, 4.777e+01
4.750, 4.254e+01
5.000, 3.794e+01
5.250, 3.374e+01
5.500, 2.993e+01
5.750, 2.666e+01
6.000, 2.381e+01
};
\label{lat:specscabhd}
\addlegendentry{Spec-SC A+B (HD)}

\addplot [mblue, line width=1pt, dashed, mark=o, mark options={solid}, mark repeat=4, mark phase=3] 
table[col sep=comma]{%
0.000, 2.390e+02
0.250, 2.421e+02
0.500, 2.620e+02
0.750, 3.008e+02
1.000, 3.474e+02
1.250, 3.559e+02
1.500, 3.382e+02
1.750, 2.881e+02
2.000, 2.476e+02
2.250, 2.243e+02
2.500, 2.154e+02
2.750, 2.124e+02
3.000, 2.093e+02
3.250, 2.070e+02
3.500, 2.054e+02
3.750, 2.043e+02
4.000, 2.035e+02
4.250, 2.028e+02
4.500, 2.024e+02
4.750, 2.020e+02
5.000, 2.017e+02
5.250, 2.015e+02
5.500, 2.013e+02
5.750, 2.012e+02
6.000, 2.011e+02
};
\label{lat:specscbed}
\addlegendentry{Spec-SC B (ED)}

\addplot [mblue, line width=1pt, mark=o, mark options={solid}, mark repeat=4, mark phase=3] 
table[col sep=comma]{%
0.000, 2.390e+02
0.250, 2.415e+02
0.500, 2.568e+02
0.750, 2.864e+02
1.000, 3.204e+02
1.250, 3.189e+02
1.500, 2.802e+02
1.750, 2.128e+02
2.000, 1.668e+02
2.250, 1.386e+02
2.500, 1.215e+02
2.750, 1.078e+02
3.000, 9.554e+01
3.250, 8.498e+01
3.500, 7.555e+01
3.750, 6.731e+01
4.000, 6.023e+01
4.250, 5.364e+01
4.500, 4.777e+01
4.750, 4.254e+01
5.000, 3.794e+01
5.250, 3.374e+01
5.500, 2.993e+01
5.750, 2.666e+01
6.000, 2.381e+01
};
\label{lat:specscabed}
\addlegendentry{Spec-SC A+B (ED)}

\addplot [mgray, line width=0.7pt, dashed, mark=*, mark size=1pt, mark repeat=4, mark phase=1] 
table[col sep=comma]{%
0.000, 4.162e+02
0.250, 4.149e+02
0.500, 4.145e+02
0.750, 4.122e+02
1.000, 4.030e+02
1.250, 3.778e+02
1.500, 3.256e+02
1.750, 2.724e+02
2.000, 2.382e+02
2.250, 2.201e+02
2.500, 2.127e+02
2.750, 2.083e+02
3.000, 2.059e+02
3.250, 2.040e+02
3.500, 2.027e+02
3.750, 2.018e+02
4.000, 2.013e+02
4.250, 2.011e+02
4.500, 2.010e+02
4.750, 2.010e+02
5.000, 2.010e+02
5.250, 2.010e+02
5.500, 2.010e+02
5.750, 2.010e+02
6.000, 2.010e+02
};
\label{lat:specscg}
\addlegendentry{Spec-SC Genie}

\addplot [mgray, line width=0.7pt, mark=*, mark size=1pt, mark repeat=4, mark phase=4] 
table[col sep=comma]{%
0.000, 3.783e+02
0.250, 3.769e+02
0.500, 3.761e+02
0.750, 3.731e+02
1.000, 3.615e+02
1.250, 3.304e+02
1.500, 2.675e+02
1.750, 2.034e+02
2.000, 1.618e+02
2.250, 1.362e+02
2.500, 1.203e+02
2.750, 1.071e+02
3.000, 9.524e+01
3.250, 8.485e+01
3.500, 7.550e+01
3.750, 6.729e+01
4.000, 6.022e+01
4.250, 5.364e+01
4.500, 4.777e+01
4.750, 4.254e+01
5.000, 3.794e+01
5.250, 3.374e+01
5.500, 2.993e+01
5.750, 2.666e+01
6.000, 2.381e+01
};
\label{lat:specscag};
\addlegendentry{Spec-SC A+Genie}

\nextgroupplot[title={$(4096,3072)$, $R=\nicefrac{3}{4}$},
xmin=1,
xmax=7,
ymin=0,
ymax=1.1*3.480e+02]

\addplot [black, line width=1pt, mark=none] 
table[col sep=comma]{%
-2.00, 3.480e+02
-1.50, 3.480e+02
-1.00, 3.480e+02
-0.50, 3.480e+02
0.00, 3.480e+02
0.50, 3.480e+02
1.00, 3.480e+02
1.50, 3.480e+02
2.00, 3.480e+02
2.50, 3.480e+02
3.00, 3.480e+02
3.50, 3.480e+02
4.00, 3.480e+02
4.50, 3.480e+02
5.00, 3.480e+02
5.50, 3.480e+02
6.00, 3.480e+02
6.50, 3.480e+02
7.00, 3.480e+02
7.50, 3.480e+02
8.00, 3.480e+02
};


\addplot [ured, line width=1pt, mark=diamond, mark repeat=4, mark phase=1] 
table[col sep=comma]{%
1.000, 3.450e+02
1.250, 3.451e+02
1.500, 3.450e+02
1.750, 3.445e+02
2.000, 3.426e+02
2.250, 3.319e+02
2.500, 2.990e+02
2.750, 2.515e+02
3.000, 2.117e+02
3.250, 1.869e+02
3.500, 1.688e+02
3.750, 1.553e+02
4.000, 1.447e+02
4.250, 1.369e+02
4.500, 1.317e+02
4.750, 1.285e+02
5.000, 1.258e+02
5.250, 1.236e+02
5.500, 1.214e+02
5.750, 1.196e+02
6.000, 1.177e+02
6.250, 1.162e+02
6.500, 1.149e+02
6.750, 1.141e+02
7.000, 1.134e+02
};

\addplot [green, line width=1pt, mark=x, mark repeat=4, mark phase=1] 
table[col sep=comma]{%
1.000, 2.983e+02
1.250, 2.983e+02
1.500, 2.978e+02
1.750, 2.971e+02
2.000, 2.935e+02
2.250, 2.761e+02
2.500, 2.268e+02
2.750, 1.665e+02
3.000, 1.230e+02
3.250, 9.954e+01
3.500, 8.341e+01
3.750, 7.072e+01
4.000, 6.021e+01
4.250, 5.139e+01
4.500, 4.396e+01
4.750, 3.798e+01
5.000, 3.288e+01
5.250, 2.856e+01
5.500, 2.488e+01
5.750, 2.166e+01
6.000, 1.863e+01
6.250, 1.601e+01
6.500, 1.355e+01
6.750, 1.148e+01
7.000, 9.650e+00
};

\addplot [purple, line width=1pt, dashed, mark=square, mark options={solid}, mark repeat=4, mark phase=2] 
table[col sep=comma]{%
1.000, 2.752e+02
1.250, 2.753e+02
1.500, 2.736e+02
1.750, 2.671e+02
2.000, 2.509e+02
2.250, 2.274e+02
2.500, 2.337e+02
2.750, 1.981e+02
3.000, 1.621e+02
3.250, 1.446e+02
3.500, 1.318e+02
3.750, 1.264e+02
4.000, 1.192e+02
4.250, 1.135e+02
4.500, 1.098e+02
4.750, 1.076e+02
5.000, 1.063e+02
5.250, 1.057e+02
5.500, 1.053e+02
5.750, 1.052e+02
6.000, 1.051e+02
6.250, 1.051e+02
6.500, 1.050e+02
6.750, 1.050e+02
7.000, 1.050e+02
};

\addplot [purple, line width=1pt, solid, mark=square, mark options={solid}, mark repeat=4, mark phase=2] 
table[col sep=comma]{%
1.000, 2.665e+02
1.250, 2.667e+02
1.500, 2.652e+02
1.750, 2.588e+02
2.000, 2.434e+02
2.250, 2.201e+02
2.500, 2.157e+02
2.750, 1.648e+02
3.000, 1.211e+02
3.250, 9.836e+01
3.500, 8.261e+01
3.750, 7.071e+01
4.000, 6.021e+01
4.250, 5.139e+01
4.500, 4.396e+01
4.750, 3.798e+01
5.000, 3.288e+01
5.250, 2.856e+01
5.500, 2.488e+01
5.750, 2.166e+01
6.000, 1.863e+01
6.250, 1.601e+01
6.500, 1.355e+01
6.750, 1.148e+01
7.000, 9.650e+00
};

\addplot [mblue, line width=1pt, dashed, mark=o, mark options={solid}, mark repeat=4, mark phase=3] 
table[col sep=comma]{%
1.000, 1.153e+02
1.250, 1.254e+02
1.500, 1.452e+02
1.750, 1.795e+02
2.000, 2.104e+02
2.250, 2.137e+02
2.500, 2.265e+02
2.750, 1.958e+02
3.000, 1.610e+02
3.250, 1.442e+02
3.500, 1.320e+02
3.750, 1.266e+02
4.000, 1.191e+02
4.250, 1.135e+02
4.500, 1.098e+02
4.750, 1.076e+02
5.000, 1.063e+02
5.250, 1.057e+02
5.500, 1.053e+02
5.750, 1.052e+02
6.000, 1.051e+02
6.250, 1.051e+02
6.500, 1.050e+02
6.750, 1.050e+02
7.000, 1.050e+02
};

\addplot [mblue, line width=1pt, mark=o, mark options={solid}, mark repeat=4, mark phase=3] 
table[col sep=comma]{%
1.000, 1.151e+02
1.250, 1.247e+02
1.500, 1.436e+02
1.750, 1.759e+02
2.000, 2.047e+02
2.250, 2.068e+02
2.500, 2.094e+02
2.750, 1.625e+02
3.000, 1.201e+02
3.250, 9.836e+01
3.500, 8.269e+01
3.750, 7.072e+01
4.000, 6.021e+01
4.250, 5.139e+01
4.500, 4.396e+01
4.750, 3.798e+01
5.000, 3.288e+01
5.250, 2.856e+01
5.500, 2.488e+01
5.750, 2.166e+01
6.000, 1.863e+01
6.250, 1.601e+01
6.500, 1.355e+01
6.750, 1.148e+01
7.000, 9.650e+00
};
\addplot [mgray, line width=0.7pt, dashed, mark=*, mark size=1pt, mark repeat=4, mark phase=4] 
table[col sep=comma]{%
1.000, 2.842e+02
1.250, 2.837e+02
1.500, 2.834e+02
1.750, 2.827e+02
2.000, 2.798e+02
2.250, 2.660e+02
2.500, 2.289e+02
2.750, 1.848e+02
3.000, 1.550e+02
3.250, 1.403e+02
3.500, 1.300e+02
3.750, 1.223e+02
4.000, 1.158e+02
4.250, 1.109e+02
4.500, 1.080e+02
4.750, 1.062e+02
5.000, 1.055e+02
5.250, 1.052e+02
5.500, 1.051e+02
5.750, 1.050e+02
6.000, 1.050e+02
6.250, 1.050e+02
6.500, 1.050e+02
6.750, 1.050e+02
7.000, 1.050e+02
};

\addplot [mgray, line width=0.7pt, mark=*, mark size=1pt, mark repeat=4, mark phase=4] 
table[col sep=comma]{%
1.000, 2.788e+02
1.250, 2.782e+02
1.500, 2.779e+02
1.750, 2.772e+02
2.000, 2.733e+02
2.250, 2.560e+02
2.500, 2.088e+02
2.750, 1.538e+02
3.000, 1.156e+02
3.250, 9.547e+01
3.500, 8.145e+01
3.750, 6.977e+01
4.000, 5.978e+01
4.250, 5.120e+01
4.500, 4.390e+01
4.750, 3.793e+01
5.000, 3.286e+01
5.250, 2.856e+01
5.500, 2.488e+01
5.750, 2.166e+01
6.000, 1.863e+01
6.250, 1.601e+01
6.500, 1.355e+01
6.750, 1.148e+01
7.000, 9.650e+00
};

\nextgroupplot[title={$(4096,3584)$, $R=\nicefrac{7}{8}$},
xmin=2,
xmax=8,
ymin=0, ymax=1.1*2.260e+02]

\addplot [black, line width=1pt, mark=none] 
table[col sep=comma]{%
0.000, 2.260e+02
0.500, 2.260e+02
1.000, 2.260e+02
1.500, 2.260e+02
2.000, 2.260e+02
2.500, 2.260e+02
3.000, 2.260e+02
3.500, 2.260e+02
4.000, 2.260e+02
4.500, 2.260e+02
5.000, 2.260e+02
5.500, 2.260e+02
6.000, 2.260e+02
6.500, 2.260e+02
7.000, 2.260e+02
7.500, 2.260e+02
8.000, 2.260e+02
};


\addplot [ured, line width=1pt, mark=diamond, mark repeat=4, mark phase=1] 
table[col sep=comma]{%
2.000, 2.236e+02
2.250, 2.236e+02
2.500, 2.234e+02
2.750, 2.229e+02
3.000, 2.207e+02
3.250, 2.125e+02
3.500, 1.947e+02
3.750, 1.714e+02
4.000, 1.486e+02
4.250, 1.291e+02
4.500, 1.133e+02
4.750, 1.015e+02
5.000, 9.343e+01
5.250, 8.748e+01
5.500, 8.189e+01
5.750, 7.529e+01
6.000, 6.873e+01
6.250, 6.340e+01
6.500, 5.983e+01
6.750, 5.774e+01
7.000, 5.648e+01
7.250, 5.584e+01
7.500, 5.546e+01
7.750, 5.526e+01
8.000, 5.514e+01
};

\addplot [green, line width=1pt, mark=x, mark repeat=4, mark phase=1] 
table[col sep=comma]{%
2.000, 1.936e+02
2.250, 1.937e+02
2.500, 1.933e+02
2.750, 1.923e+02
3.000, 1.880e+02
3.250, 1.709e+02
3.500, 1.369e+02
3.750, 1.025e+02
4.000, 7.929e+01
4.250, 6.443e+01
4.500, 5.352e+01
4.750, 4.491e+01
5.000, 3.782e+01
5.250, 3.173e+01
5.500, 2.663e+01
5.750, 2.224e+01
6.000, 1.847e+01
6.250, 1.527e+01
6.500, 1.260e+01
6.750, 1.050e+01
7.000, 8.900e+00
7.250, 7.810e+00
7.500, 7.080e+00
7.750, 6.630e+00
8.000, 6.340e+00
};

\addplot [purple, line width=1pt, dashed, mark=square, mark options={solid}, mark repeat=4, mark phase=2] 
table[col sep=comma]{%
2.000, 1.534e+02
2.250, 1.511e+02
2.500, 1.487e+02
2.750, 1.415e+02
3.000, 1.390e+02
3.250, 1.473e+02
3.500, 1.312e+02
3.750, 1.074e+02
4.000, 9.049e+01
4.250, 8.128e+01
4.500, 7.529e+01
4.750, 7.195e+01
5.000, 7.031e+01
5.250, 6.895e+01
5.500, 6.591e+01
5.750, 6.058e+01
6.000, 5.467e+01
6.250, 4.988e+01
6.500, 4.717e+01
6.750, 4.553e+01
7.000, 4.467e+01
7.250, 4.440e+01
7.500, 4.417e+01
7.750, 4.409e+01
8.000, 4.407e+01
};

\addplot [purple, line width=1pt, solid, mark=square, mark options={solid}, mark repeat=4, mark phase=2] 
table[col sep=comma]{%
2.000, 1.696e+02
2.250, 1.660e+02
2.500, 1.639e+02
2.750, 1.558e+02
3.000, 1.527e+02
3.250, 1.605e+02
3.500, 1.369e+02
3.750, 1.016e+02
4.000, 7.796e+01
4.250, 6.301e+01
4.500, 5.255e+01
4.750, 4.396e+01
5.000, 3.733e+01
5.250, 3.145e+01
5.500, 2.637e+01
5.750, 2.203e+01
6.000, 1.821e+01
6.250, 1.505e+01
6.500, 1.261e+01
6.750, 1.035e+01
7.000, 8.770e+00
7.250, 7.780e+00
7.500, 7.060e+00
7.750, 6.600e+00
8.000, 6.340e+00
};

\addplot [mblue, line width=1pt, dashed, mark=o, mark options={solid}, mark repeat=4, mark phase=3] 
table[col sep=comma]{%
2.000, 1.260e+02
2.250, 1.314e+02
2.500, 1.409e+02
2.750, 1.493e+02
3.000, 1.508e+02
3.250, 1.474e+02
3.500, 1.324e+02
3.750, 1.063e+02
4.000, 8.968e+01
4.250, 8.083e+01
4.500, 7.501e+01
4.750, 7.198e+01
5.000, 7.026e+01
5.250, 6.895e+01
5.500, 6.591e+01
5.750, 6.058e+01
6.000, 5.467e+01
6.250, 4.988e+01
6.500, 4.717e+01
6.750, 4.553e+01
7.000, 4.467e+01
7.250, 4.440e+01
7.500, 4.417e+01
7.750, 4.409e+01
8.000, 4.407e+01
};

\addplot [mblue, line width=1pt, mark=o, mark options={solid}, mark repeat=4, mark phase=3] 
table[col sep=comma]{%
2.000, 1.409e+02
2.250, 1.466e+02
2.500, 1.566e+02
2.750, 1.648e+02
3.000, 1.659e+02
3.250, 1.598e+02
3.500, 1.355e+02
3.750, 9.781e+01
4.000, 7.560e+01
4.250, 6.254e+01
4.500, 5.220e+01
4.750, 4.398e+01
5.000, 3.736e+01
5.250, 3.145e+01
5.500, 2.637e+01
5.750, 2.203e+01
6.000, 1.821e+01
6.250, 1.505e+01
6.500, 1.261e+01
6.750, 1.035e+01
7.000, 8.770e+00
7.250, 7.780e+00
7.500, 7.060e+00
7.750, 6.600e+00
8.000, 6.340e+00
};

\addplot [mgray, line width=0.7pt, dashed, mark=*, mark size=1pt, mark repeat=4, mark phase=4] 
table[col sep=comma]{%
2.000, 1.650e+02
2.250, 1.650e+02
2.500, 1.648e+02
2.750, 1.639e+02
3.000, 1.609e+02
3.250, 1.486e+02
3.500, 1.259e+02
3.750, 1.035e+02
4.000, 8.881e+01
4.250, 8.015e+01
4.500, 7.479e+01
4.750, 7.170e+01
5.000, 6.978e+01
5.250, 6.752e+01
5.500, 6.354e+01
5.750, 5.778e+01
6.000, 5.197e+01
6.250, 4.787e+01
6.500, 4.568e+01
6.750, 4.461e+01
7.000, 4.420e+01
7.250, 4.407e+01
7.500, 4.402e+01
7.750, 4.401e+01
8.000, 4.400e+01
};

\addplot [mgray, line width=0.7pt, mark=*, mark size=1pt, mark repeat=4, mark phase=4] 
table[col sep=comma]{%
2.000, 1.822e+02
2.250, 1.821e+02
2.500, 1.818e+02
2.750, 1.807e+02
3.000, 1.763e+02
3.250, 1.594e+02
3.500, 1.267e+02
3.750, 9.456e+01
4.000, 7.391e+01
4.250, 6.103e+01
4.500, 5.156e+01
4.750, 4.388e+01
5.000, 3.731e+01
5.250, 3.150e+01
5.500, 2.653e+01
5.750, 2.221e+01
6.000, 1.846e+01
6.250, 1.527e+01
6.500, 1.260e+01
6.750, 1.050e+01
7.000, 8.900e+00
7.250, 7.810e+00
7.500, 7.080e+00
7.750, 6.630e+00
8.000, 6.340e+00
};

\end{groupplot}

\node[anchor=north west, font=\small, draw] at ($(current bounding box.north east)+(0.2em,-2.28em)$) {%
{\setlength{\tabcolsep}{1.5pt}%
\begin{tabular}{c|cc} & -- & A \\
\hline
-- (FSSC) & \ref{lat:sc} & \ref{lat:specsca} \\
\cite{seah2026specsc} & \ref{lat:specsc} & N/A \\
B (HD)   & \ref{lat:specscbhd} & \ref{lat:specscabhd} \\
B (ED)   & \ref{lat:specscbed} & \ref{lat:specscabed} \\
Genie    & \ref{lat:specscg} & \ref{lat:specscag} \\
\end{tabular}}%
};

\end{tikzpicture}


==> fig/timing.tex <==
\begin{tikzpicture}[
 node distance = 8mm and 8mm]
	\tikzset{
		rect/.style={rectangle, draw, minimum width=1.2cm, fill=gray!20, font=\footnotesize, anchor=north},
        onecyc/.style={rectangle, draw, minimum width=1.2cm, minimum height=0.4cm, inner sep=0pt, fill=gray!20, font=\footnotesize,anchor=north},
        cond/.style={rectangle, draw, minimum width=1.2cm, minimum height=0.4cm, inner sep=0pt, font=\footnotesize,anchor=north},
        dspconn/.style={
        -{Triangle[length=1.4mm, width=1mm]}, %
        line cap=round,
        line join=round
      }
	}

    \draw[dspconn] (-2, 0) -> node[midway, above, rotate=90]{time} (-2, -4.0);

    \begin{scope}[xshift=0cm]
    \node[anchor=west] at (-1.75,.4) {\footnotesize (a) No termination};
    \node[onecyc] (f) at (-.6, 0) {$f$};
    \node[rect, minimum height=2.0cm] (l) at (-.6, -.4) {$\operatorname{SC}_0^*$};
    \node[onecyc] (g) at (-.6, -2.4) {$g$};
    \node[rect, minimum height=2.0cm]  at (.6, 0) {$\operatorname{SC}_1^\mathrm{spec}$};
    \draw[dspconn] (0.6, -2.0) -> (0.6, -2.8);
    \node[rect, minimum height=1.2cm] (r) at (-.6, -2.8) {$\operatorname{SC}_1^*$};
    \draw[very thick, dashed] (0, -2.8) -- (1.2, -2.8);   
    \node[cond, fill=ured!40] at (1.8, -2.8) {A or B \xmark};
    \node[left of=f,anchor=east,inner sep=0pt] {\footnotesize$\tau_f$};
    \node[left of=l,anchor=east,inner sep=0pt] {\footnotesize$\tau_0^*$};
    \node[left of=g,anchor=east,inner sep=0pt] {\footnotesize$\tau_g$};
    \node[left of=r,anchor=east,inner sep=0pt] {\footnotesize$\tau_1^*$};

    \node at (0.6, -4.4) {$\tau = \tau_f + \tau_0^* + \tau_g + \tau_1^*$};
    \end{scope}     

    \begin{scope}[xshift=5cm]
    \node[anchor=west] at (-1.75,.4) {\footnotesize (b) Left-dominated termination};
    \node[onecyc] (f) at (-.6, 0) {$f$};
    \node[rect, minimum height=2.0cm] (l) at (-.6, -.4) {$\operatorname{SC}_0^*$};
    \node[onecyc] (g) at (-.6, -2.4) {$g$};
    \node[rect, minimum height=2.0cm]  at (.6, 0) {$\operatorname{SC}_1^\mathrm{spec}$};
    \draw[dspconn] (0.6, -2.0) -> (0.6, -2.8);
    \node[rect, minimum height=1.2cm] at (-.6, -2.8) {$\operatorname{SC}_1^*$};
    \fill[pattern=north east lines] (-1.2,-3.2) rectangle (0,-4.0);
    \draw[very thick, dashed] (0, -2.8) -- (1.2, -2.8);   
    \node[cond, fill=green!40] (c) at (1.8, -2.8) {A or B \cmark};
    \draw[dspconn, dashed] (1.2, -3.2) -> node[below=-2pt]{\footnotesize terminate} (0, -3.2);
    \node[left of=f,anchor=east,inner sep=0pt] {\footnotesize$\tau_f$};
    \node[left of=l,anchor=east,inner sep=0pt] {\footnotesize$\tau_0^*$};
    \node[left of=g,anchor=east,inner sep=0pt] {\footnotesize$\tau_g$};
    \node[left of=c,xshift=-2.4cm,anchor=east, inner sep=0pt] {\footnotesize$\tau_\mathrm{AB}$};
    \node at (0.6, -4.4) {$\tau = \tau_f + \tau_0^* + \tau_g + \tau_\mathrm{AB}$};
    \end{scope}    

    \begin{scope}[xshift=10cm]
    \node[anchor=west] at (-1.75,.4) {\footnotesize (c) Right-dominated late termination};
    \node[onecyc] (f) at (-.6, 0) {$f$};
    \node[rect, minimum height=1.2cm] (l) at (-.6, -.4) {$\operatorname{SC}_0^*$};
    \node[onecyc] (g) at (-.6, -1.6) {$g$};
    \node[rect, minimum height=3.2cm] (r) at (.6, 0) {$\operatorname{SC}_1^\mathrm{spec}$};
    \node[rect, minimum height=2cm] at (-.6, -2) {$\operatorname{SC}_1^*$};
    \fill[pattern=north east lines] (-1.2,-3.6) rectangle (0,-4);
    \draw[very thick, dashed] (0, -2) -- (1.2, -2);
    \node[cond, fill=ured!40] at (1.8, -2) {A \xmark};
    \node[cond, fill=green!40] (c) at (1.8, -3.2) {B \cmark};
    \draw[dspconn, dashed] (1.2, -3.6) -> node[below=-2pt]{\footnotesize terminate} (0, -3.6);
    \node[left of=r,xshift=-1.2cm,anchor=east,inner sep=0pt] {\footnotesize$\tau_1$};
    \node[left of=c,xshift=-2.4cm,anchor=east,inner sep=0pt] {\footnotesize$\tau_\mathrm{B}$};
    \node at (0.6, -4.4) {$\tau = \tau_1 + \tau_\mathrm{B}$};
    
    \end{scope} 

    \begin{scope}[xshift=15cm]
    \node[anchor=west] at (-1.75,.4) {\footnotesize (d) Right-dominated early termination};
    \node[onecyc] (f) at (-.6, 0) {$f$};
    \node[rect, minimum height=1.2cm] (l) at (-.6, -.4) {$\operatorname{SC}_0^*$};
    \node[onecyc] (g) at (-.6, -1.6) {$g$};
    \node[rect, minimum height=3.2cm]  at (.6, 0) {$\operatorname{SC}_1^\mathrm{spec}$};
    \node[rect, minimum height=2cm] (r) at (-.6, -2) {$\operatorname{SC}_1^*$};
    \fill[pattern=north east lines] (-1.2,-2.4) rectangle (0,-4);
    \fill[pattern=north east lines] (0,-2.4) rectangle (1.2,-3.2);
    \draw[very thick, dashed] (0, -2) -- (1.2, -2);
    \node[cond, fill=green!40] (c) at (1.8, -2) {A \cmark};
    \node[left of=f,anchor=east,inner sep=0pt,anchor=east,inner sep=0pt] {\footnotesize$\tau_f$};
    \node[left of=l,anchor=east,inner sep=0pt] {\footnotesize$\tau_0^*$};
    \node[left of=g,anchor=east,inner sep=0pt] {\footnotesize$\tau_g$};
    \node[left of=c,xshift=-2.4cm,anchor=east,inner sep=0pt] {\footnotesize$\tau_\mathrm{A}$};
    \node at (0.6, -4.4) {$\tau = \tau_f + \tau_0^* + \tau_g + \tau_\mathrm{A}$};
    
    \end{scope} 


    
\end{tikzpicture}


==> fig/tree.tex <==
\begin{tikzpicture}[
  every node/.style={draw, rectangle, align=center, font=\footnotesize, minimum width=2.1cm, inner sep=2pt},
  dspconn/.style={
        -{Triangle[length=1.4mm, width=1mm]}, %
        line cap=round,
        line join=round
      }
]
  \node (n0) at (14.37,0.00) {$(4096,3584)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.17}$ \\ $\Pr(\mathrm{B})  = 0.00$ \\ $\Pr(\mathrm{AB}) = 0.00$ \\ $t_{\mathrm{E},0} = 0.00$};
  \node (n1) at (7.76,-2.10) {$(2048,1586)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.04}$ \\ $\Pr(\mathrm{B})  = 0.00$ \\ $\Pr(\mathrm{AB}) = 0.00$ \\ $t_{\mathrm{E},1} = 22.47$};
  \node (n2) at (20.99,-2.10) {$(2048,1998)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.99}$ \\ $\Pr(\mathrm{B})  = 0.58$ \\ $\Pr(\mathrm{AB}) = 0.58$ \\ $t_{\mathrm{E},2} = 0.00$};
  \node (n3) at (3.45,-4.20) {$(1024,622)$ \\ $\Pr(\mathrm{A})  = 0.01$ \\ $\Pr(\mathrm{B})  = \mathbf{0.05}$ \\ $\Pr(\mathrm{AB}) = 0.00$ \\ $t_{\mathrm{E},3} = 16.18$};
  \node (n4) at (12.07,-4.20) {$(1024,964)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.97}$ \\ $\Pr(\mathrm{B})  = 0.48$ \\ $\Pr(\mathrm{AB}) = 0.47$ \\ $t_{\mathrm{E},4} = 4.27$};
  \node (n5) at (18.97,-4.20) {$(1024,975)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.99}$ \\ $\Pr(\mathrm{B})  = 0.57$ \\ $\Pr(\mathrm{AB}) = 0.57$ \\ $t_{\mathrm{E},5} = 0.00$};
  \node (n6) at (23.00,-4.20) {$(1024,1023)$};
  \node (n7) at (1.15,-6.30) {$(512,195)$ \\ $\Pr(\mathrm{A})  = 0.00$ \\ $\Pr(\mathrm{B})  = \mathbf{0.47}$ \\ $\Pr(\mathrm{AB}) = 0.00$ \\ $t_{\mathrm{E},7} = 23.31$};
  \node (n8) at (5.75,-6.30) {$(512,427)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.86}$ \\ $\Pr(\mathrm{B})  = 0.55$ \\ $\Pr(\mathrm{AB}) = 0.50$ \\ $t_{\mathrm{E},8} = 3.78$};
  \node (n9) at (10.35,-6.30) {$(512,455)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.95}$ \\ $\Pr(\mathrm{B})  = 0.62$ \\ $\Pr(\mathrm{AB}) = 0.61$ \\ $t_{\mathrm{E},9} = 2.14$};
  \node (n10) at (13.80,-6.30) {$(512,509)$};
  \node (n11) at (17.25,-6.30) {$(512,464)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.98}$ \\ $\Pr(\mathrm{B})  = 0.74$ \\ $\Pr(\mathrm{AB}) = 0.73$ \\ $t_{\mathrm{E},11} = 2.50$};
  \node (n12) at (20.70,-6.30) {$(512,511)$};
  \node (n15) at (0.00,-8.40) {$(256,39)$ \\ $\Pr(\mathrm{A})  = 0.00$ \\ $\Pr(\mathrm{B})  = \mathbf{0.94}$ \\ $\Pr(\mathrm{AB}) = 0.00$ \\ $t_{\mathrm{E},15} = 33.96$};
  \node (n16) at (2.30,-8.40) {$(256,156)$ \\ $\Pr(\mathrm{A})  = 0.55$ \\ $\Pr(\mathrm{B})  = \mathbf{0.71}$ \\ $\Pr(\mathrm{AB}) = 0.43$ \\ $t_{\mathrm{E},16} = 8.89$};
  \node (n17) at (4.60,-8.40) {$(256,181)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.76}$ \\ $\Pr(\mathrm{B})  = 0.68$ \\ $\Pr(\mathrm{AB}) = 0.56$ \\ $t_{\mathrm{E},17} = 6.71$};
  \node (n18) at (6.90,-8.40) {$(256,246)$};
  \node (n19) at (9.20,-8.40) {$(256,204)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.90}$ \\ $\Pr(\mathrm{B})  = 0.73$ \\ $\Pr(\mathrm{AB}) = 0.68$ \\ $t_{\mathrm{E},19} = 3.42$};
  \node (n20) at (11.50,-8.40) {$(256,251)$};
  \node (n23) at (16.10,-8.40) {$(256,211)$ \\ $\Pr(\mathrm{A})  = \mathbf{0.97}$ \\ $\Pr(\mathrm{B})  = 0.90$ \\ $\Pr(\mathrm{AB}) = 0.88$ \\ $t_{\mathrm{E},23} = 3.95$};
  \node (n24) at (18.40,-8.40) {$(256,253)$};

  \draw[dspconn](n0) -- (n1);
  \draw[dspconn](n0) -- (n2);
  \draw[dspconn](n1) -- (n3);
  \draw[dspconn](n1) -- (n4);
  \draw[dspconn](n2) -- (n5);
  \draw[dspconn](n2) -- (n6);
  \draw[dspconn](n3) -- (n7);
  \draw[dspconn](n3) -- (n8);
  \draw[dspconn](n4) -- (n9);
  \draw[dspconn](n4) -- (n10);
  \draw[dspconn](n5) -- (n11);
  \draw[dspconn](n5) -- (n12);
  \draw[dspconn](n7) -- (n15);
  \draw[dspconn](n7) -- (n16);
  \draw[dspconn](n8) -- (n17);
  \draw[dspconn](n8) -- (n18);
  \draw[dspconn](n9) -- (n19);
  \draw[dspconn](n9) -- (n20);
  \draw[dspconn](n11) -- (n23);
  \draw[dspconn](n11) -- (n24);
\end{tikzpicture}

